LiNo: Advancing Recursive Residual Decomposition of Linear and Nonlinear Patterns for Robust Time Series Forecasting

Forecasting models are pivotal in a data-driven world with vast volumes of time series data that appear as a compound of vast Linear and Nonlinear patterns. Recent deep time series forecasting models struggle to utilize seasonal and trend decomposition to separate the entangled components. Such a strategy only explicitly extracts simple linear patterns like trends, leaving the other linear modes and vast unexplored nonlinear patterns to the residual. Their flawed linear and nonlinear feature extraction models and shallow-level decomposition limit their adaptation to the diverse patterns present in real-world scenarios. Given this, we innovate Recursive Residual Decomposition by introducing explicit extraction of both linear and nonlinear patterns. This deeper-level decomposition framework, which is named LiNo, captures linear patterns using a Li block which can be a moving average kernel, and models nonlinear patterns using a No block which can be a Transformer encoder. The extraction of these two patterns is performed alternatively and recursively. To achieve the full potential of LiNo, we develop the current simple linear pattern extractor to a general learnable autoregressive model, and design a novel No block that can handle all essential nonlinear patterns. Remarkably, the proposed LiNo achieves state-of-the-art on thirteen real-world benchmarks under univariate and multivariate forecasting scenarios. Experiments show that current forecasting models can deliver more robust and precise results through this advanced Recursive Residual Decomposition. We hope this work could offer insight into designing more effective forecasting models. Code is available at this Repository: https://github.com/Levi-Ackman/LiNo.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{LiNo}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{iTransformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Rlinear}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TSMixer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{Crossformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TiDE}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} \\
    \multicolumn{2}{c}{} &
    \multicolumn{2}{c}{\scalebox{0.8}{\textbf{(Ours)}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{LiuiTransformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Li2023rlinear}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{chen2023tsmixer}}}  & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Nie2022patchtst}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhang2023crossformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Das2023TiDE}}}& 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wu2022timesnet}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zeng2023dlinear}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhou2022fedformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Wu2021autoformer}}} \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}
    \multicolumn{2}{c}{Metric}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\

   %修改
    \toprule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.322}} & \boldres{\scalebox{0.78}{0.361}} & \scalebox{0.78}{0.334} & \scalebox{0.78}{0.368} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.376} & \secondres{\scalebox{0.78}{0.323}} & \secondres{\scalebox{0.78}{0.363}} & \scalebox{0.78}{0.329} & \scalebox{0.78}{0.367} & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.364} & \scalebox{0.78}{0.387} &{\scalebox{0.78}{0.338}} &{\scalebox{0.78}{0.375}} &{\scalebox{0.78}{0.345}} &{\scalebox{0.78}{0.372}} &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.505} &\scalebox{0.78}{0.475} \\  %&\scalebox{0.78}{0.672} &\scalebox{0.78}{0.571} \\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.365}} & \boldres{\scalebox{0.78}{0.383}} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.391} & \scalebox{0.78}{0.391} & \scalebox{0.78}{0.392} & \scalebox{0.78}{0.376} & \scalebox{0.78}{0.392} & \secondres{\scalebox{0.78}{0.367}} & \secondres{\scalebox{0.78}{0.385}} &\scalebox{0.78}{0.450} &\scalebox{0.78}{0.451}  &{\scalebox{0.78}{0.398}} &{\scalebox{0.78}{0.404}} & \scalebox{0.78}{0.374} & \scalebox{0.78}{0.387} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.389}  &\scalebox{0.78}{0.426} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.553} &\scalebox{0.78}{0.496}  \\ %&\scalebox{0.78}{0.795} &\scalebox{0.78}{0.669}\\
    & \scalebox{0.78}{336} & \secondres{\scalebox{0.78}{0.401}} & \boldres{\scalebox{0.78}{0.408}} & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.420} & \scalebox{0.78}{0.424} & \scalebox{0.78}{0.415} & \scalebox{0.78}{0.407}  &\scalebox{0.78}{0.413} & \boldres{\scalebox{0.78}{0.399}} & \secondres{\scalebox{0.78}{0.410}} &\scalebox{0.78}{0.532} &\scalebox{0.78}{0.515}  &{\scalebox{0.78}{0.428}} &{\scalebox{0.78}{0.425}} & \scalebox{0.78}{0.410} & \scalebox{0.78}{0.411}  &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.413} &\scalebox{0.78}{0.445} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.621} &\scalebox{0.78}{0.537} \\  %&\scalebox{0.78}{1.212} &\scalebox{0.78}{0.871} \\
    & \scalebox{0.78}{720} & \secondres{\scalebox{0.78}{0.469}} & \secondres{\scalebox{0.78}{0.447}} & \scalebox{0.78}{0.491} & \scalebox{0.78}{0.459} & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.450} & \scalebox{0.78}{0.485} & \scalebox{0.78}{0.459} & \boldres{\scalebox{0.78}{0.454}} & \boldres{\scalebox{0.78}{0.439}} &{\scalebox{0.78}{0.666}} &\scalebox{0.78}{0.589} &\scalebox{0.78}{0.487} &{\scalebox{0.78}{0.461}} & \scalebox{0.78}{0.478} & \scalebox{0.78}{0.450}  &\scalebox{0.78}{0.474} &\scalebox{0.78}{0.453} &\scalebox{0.78}{0.543} &\scalebox{0.78}{0.490} &\scalebox{0.78}{0.671} &\scalebox{0.78}{0.561} \\  %&\scalebox{0.78}{1.166} &\scalebox{0.78}{0.823} \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} & \secondres{\scalebox{0.78}{0.389}} & \boldres{\scalebox{0.78}{0.400}} & \scalebox{0.78}{0.407} & \scalebox{0.78}{0.410} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.407} & \scalebox{0.78}{0.398} & \scalebox{0.78}{0.407} & \boldres{\scalebox{0.78}{0.387}} &\secondres{\scalebox{0.78}{0.400}} &\secondres{\scalebox{0.78}{0.513}}  &{\scalebox{0.78}{0.496}} &{\scalebox{0.78}{0.419}} & \scalebox{0.78}{0.419} & \scalebox{0.78}{0.400}  &\scalebox{0.78}{0.406} &\scalebox{0.78}{0.403} &\scalebox{0.78}{0.407} &\scalebox{0.78}{0.448} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.588} & \scalebox{0.78}{0.517}  \\ %&\scalebox{0.78}{0.961} &\scalebox{0.78}{0.734} \\
    
    %修改
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.171}} & \boldres{\scalebox{0.78}{0.254}} & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.264} & \scalebox{0.78}{0.182} & \scalebox{0.78}{0.265} & \scalebox{0.78}{0.182} & \scalebox{0.78}{0.266} & \secondres{\scalebox{0.78}{0.175}} & \secondres{\scalebox{0.78}{0.259}} &{\scalebox{0.78}{0.287}} &\scalebox{0.78}{0.366} &\scalebox{0.78}{0.207} &\scalebox{0.78}{0.305} & \scalebox{0.78}{0.187} & \scalebox{0.78}{0.267} &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.292} &{\scalebox{0.78}{0.203}} &\scalebox{0.78}{0.287} &\scalebox{0.78}{0.255} &\scalebox{0.78}{0.339} \\ % &\scalebox{0.78}{0.365} &\scalebox{0.78}{0.453} \\ % &\scalebox{0.78}{0.365} &\scalebox{0.78}{0.453} \\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.237}} & \boldres{{\scalebox{0.78}{0.298}}} & \scalebox{0.78}{0.250} & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.304} & \scalebox{0.78}{0.249} & \scalebox{0.78}{0.309} & \secondres{\scalebox{0.78}{0.241}} & \secondres{\scalebox{0.78}{0.302}} &{\scalebox{0.78}{0.414}} &{\scalebox{0.78}{0.492}} &\scalebox{0.78}{0.290} &\scalebox{0.78}{0.364} & \scalebox{0.78}{0.249} & \scalebox{0.78}{0.309} &\scalebox{0.78}{0.284} &\scalebox{0.78}{0.362} &\scalebox{0.78}{0.269} &\scalebox{0.78}{0.328} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.340} \\ %&\scalebox{0.78}{0.533} &\scalebox{0.78}{0.563} \\ %&\scalebox{0.78}{0.533} &\scalebox{0.78}{0.563} \\
    &  \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.296}} & \boldres{\scalebox{0.78}{0.336}} & \scalebox{0.78}{0.311} & \scalebox{0.78}{0.348} & \scalebox{0.78}{0.307} & \secondres{\scalebox{0.78}{0.342}} & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.347} & \secondres{\scalebox{0.78}{0.305}} & \scalebox{0.78}{0.343} & \scalebox{0.78}{0.597} & \scalebox{0.78}{0.542} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.422} & \scalebox{0.78}{0.321} & \scalebox{0.78}{0.351} & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.325} & \scalebox{0.78}{0.366} & \scalebox{0.78}{0.339} & \scalebox{0.78}{0.372} \\  %&\scalebox{0.78}{1.363} &\scalebox{0.78}{0.887} \\ %&\scalebox{0.78}{1.363} &\scalebox{0.78}{0.887} \\
    &  \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.395}} & \boldres{\scalebox{0.78}{0.393}} & \scalebox{0.78}{0.412} & \scalebox{0.78}{0.407} & \scalebox{0.78}{0.407} & \secondres{\scalebox{0.78}{0.398}} & \scalebox{0.78}{0.416} & \scalebox{0.78}{0.408} & \secondres{\scalebox{0.78}{0.402}} & \scalebox{0.78}{0.400} & \scalebox{0.78}{1.730} & \scalebox{0.78}{1.042} & \scalebox{0.78}{0.588} & \scalebox{0.78}{0.524} & \scalebox{0.78}{0.408} & \scalebox{0.78}{0.403} & \scalebox{0.78}{0.554} & \scalebox{0.78}{0.522} & \scalebox{0.78}{0.421} & \scalebox{0.78}{0.415} & \scalebox{0.78}{0.433} & \scalebox{0.78}{0.432} \\  %&\scalebox{0.78}{3.379} &\scalebox{0.78}{1.338} \\ %&\scalebox{0.78}{3.379} &\scalebox{0.78}{1.338} \\
    \cmidrule(lr){2-24}
    &  \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.275}} & \boldres{\scalebox{0.78}{0.320}} & \scalebox{0.78}{0.288} & \scalebox{0.78}{0.332} & \scalebox{0.78}{0.286} & \scalebox{0.78}{0.327} & \scalebox{0.78}{0.289} & \scalebox{0.78}{0.333} & \secondres{\scalebox{0.78}{0.281}} & \secondres{\scalebox{0.78}{0.326}} & \scalebox{0.78}{0.757} & \scalebox{0.78}{0.610} & \scalebox{0.78}{0.358} & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.291} & \scalebox{0.78}{0.333} & \scalebox{0.78}{0.350} & \scalebox{0.78}{0.401} & \scalebox{0.78}{0.305} & \scalebox{0.78}{0.349} & \scalebox{0.78}{0.327} & \scalebox{0.78}{0.371} \\  %&\scalebox{0.78}{1.410} &\scalebox{0.78}{0.810} \\ %&\scalebox{0.78}{1.410} &\scalebox{0.78}{0.810} \\

    %修改
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}
    & \scalebox{0.78}{96} & \secondres{\scalebox{0.78}{0.378}} & \boldres{\scalebox{0.78}{0.395}} & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.405} & \scalebox{0.78}{0.386} & \secondres{\scalebox{0.78}{0.395}} & \scalebox{0.78}{0.401} & \scalebox{0.78}{0.412} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.419} & \scalebox{0.78}{0.423} & \scalebox{0.78}{0.448} & \scalebox{0.78}{0.479} & \scalebox{0.78}{0.464} & \scalebox{0.78}{0.384} & \scalebox{0.78}{0.402} & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.400} & \boldres{\scalebox{0.78}{0.376}} & \scalebox{0.78}{0.419} & \scalebox{0.78}{0.449} & \scalebox{0.78}{0.459}   \\ %&\scalebox{0.78}{0.865} &\scalebox{0.78}{0.713}  \\ %&\scalebox{0.78}{0.865} &\scalebox{0.78}{0.713} \\
    &  \scalebox{0.78}{192} & \secondres{\scalebox{0.78}{0.423}} & \boldres{\scalebox{0.78}{0.423}} & \scalebox{0.78}{0.441} & \scalebox{0.78}{0.436} & \scalebox{0.78}{0.437} & \secondres{\scalebox{0.78}{0.424}} & \scalebox{0.78}{0.452} & \scalebox{0.78}{0.442} & \scalebox{0.78}{0.460} & \scalebox{0.78}{0.445} & \scalebox{0.78}{0.471} & \scalebox{0.78}{0.474} & \scalebox{0.78}{0.525} & \scalebox{0.78}{0.492} & \scalebox{0.78}{0.436} & \scalebox{0.78}{0.429} & \scalebox{0.78}{0.437} & \scalebox{0.78}{0.432} & \boldres{\scalebox{0.78}{0.420}} & \scalebox{0.78}{0.448} & \scalebox{0.78}{0.500} & \scalebox{0.78}{0.482} \\ %&\scalebox{0.78}{1.008} &\scalebox{0.78}{0.792} \\ %&\scalebox{0.78}{1.008} &\scalebox{0.78}{0.792} \\
    &  \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.455}} & \boldres{\scalebox{0.78}{0.438}} & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.458} & \scalebox{0.78}{0.479} & \secondres{\scalebox{0.78}{0.446}} & \scalebox{0.78}{0.492} & \scalebox{0.78}{0.463} & \scalebox{0.78}{0.501} & \scalebox{0.78}{0.466} & \scalebox{0.78}{0.570} & \scalebox{0.78}{0.546} & \scalebox{0.78}{0.565} & \scalebox{0.78}{0.515} & \scalebox{0.78}{0.491} & \scalebox{0.78}{0.469} & \scalebox{0.78}{0.481} & \scalebox{0.78}{0.459} & \secondres{\scalebox{0.78}{0.459}} & \scalebox{0.78}{0.465} & \scalebox{0.78}{0.521} & \scalebox{0.78}{0.496} \\ %&\scalebox{0.78}{1.107} &\scalebox{0.78}{0.809} \\
    &  \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.459}} & \boldres{\scalebox{0.78}{0.456}} & \scalebox{0.78}{0.503} & \scalebox{0.78}{0.491} & \secondres{\scalebox{0.78}{0.481}} & \secondres{\scalebox{0.78}{0.470}} & \scalebox{0.78}{0.507} & \scalebox{0.78}{0.490} & \scalebox{0.78}{0.500} & \scalebox{0.78}{0.488} & \scalebox{0.78}{0.653} & \scalebox{0.78}{0.621} & \scalebox{0.78}{0.594} & \scalebox{0.78}{0.558} & \scalebox{0.78}{0.521} & \scalebox{0.78}{0.500} & \scalebox{0.78}{0.519} & \scalebox{0.78}{0.516} & \scalebox{0.78}{0.506} & \scalebox{0.78}{0.507} & \scalebox{0.78}{0.514} & \scalebox{0.78}{0.512}  \\ %&\scalebox{0.78}{1.181} &\scalebox{0.78}{0.865} \\
    \cmidrule(lr){2-24}
    &  \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.429}} & \boldres{\scalebox{0.78}{0.428}} & \scalebox{0.78}{0.454} & \scalebox{0.78}{0.447} & \scalebox{0.78}{0.446} & \secondres{\scalebox{0.78}{0.434}} & \scalebox{0.78}{0.463} & \scalebox{0.78}{0.452} & \scalebox{0.78}{0.469} & \scalebox{0.78}{0.454} & \scalebox{0.78}{0.529} & \scalebox{0.78}{0.522} & \scalebox{0.78}{0.541} & \scalebox{0.78}{0.507} & \scalebox{0.78}{0.458} & \scalebox{0.78}{0.450} & \scalebox{0.78}{0.456} & \scalebox{0.78}{0.452} & \secondres{\scalebox{0.78}{0.440}} & \scalebox{0.78}{0.460} & \scalebox{0.78}{0.496} & \scalebox{0.78}{0.487}  \\ %&\scalebox{0.78}{1.040} &\scalebox{0.78}{0.795} \\

    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}
    &  \scalebox{0.78}{96} & \secondres{\scalebox{0.78}{0.292}} & \secondres{\scalebox{0.78}{0.340}} & \scalebox{0.78}{0.297} & \scalebox{0.78}{0.349} & \boldres{\scalebox{0.78}{0.288}} & \boldres{\scalebox{0.78}{0.338}} & \scalebox{0.78}{0.319} & \scalebox{0.78}{0.361} & \scalebox{0.78}{0.302} & \scalebox{0.78}{0.348} & \scalebox{0.78}{0.745} & \scalebox{0.78}{0.584} & \scalebox{0.78}{0.400} & \scalebox{0.78}{0.440} & \scalebox{0.78}{0.340} & \scalebox{0.78}{0.374} & \scalebox{0.78}{0.333} & \scalebox{0.78}{0.387} & \scalebox{0.78}{0.358} & \scalebox{0.78}{0.397} & \scalebox{0.78}{0.346} & \scalebox{0.78}{0.388} \\ %&\scalebox{0.78}{3.755} &\scalebox{0.78}{1.525} \\
    &  \scalebox{0.78}{192} & \secondres{\scalebox{0.78}{0.375}} & \secondres{\scalebox{0.78}{0.391}} & \scalebox{0.78}{0.380} & \scalebox{0.78}{0.400} & \boldres{\scalebox{0.78}{0.374}} & \boldres{\scalebox{0.78}{0.390}} & \scalebox{0.78}{0.402} & \scalebox{0.78}{0.410} & \scalebox{0.78}{0.388} & \scalebox{0.78}{0.400} & \scalebox{0.78}{0.877} & \scalebox{0.78}{0.656} & \scalebox{0.78}{0.528} & \scalebox{0.78}{0.509} & \scalebox{0.78}{0.402} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.477} & \scalebox{0.78}{0.476} & \scalebox{0.78}{0.429} & \scalebox{0.78}{0.439} & \scalebox{0.78}{0.456} & \scalebox{0.78}{0.452} \\ %&\scalebox{0.78}{5.602} &\scalebox{0.78}{1.931} \\
    &  \scalebox{0.78}{336} & \secondres{\scalebox{0.78}{0.418}} & \boldres{\scalebox{0.78}{0.426}} & \scalebox{0.78}{0.428} & \scalebox{0.78}{0.432} & \boldres{\scalebox{0.78}{0.415}} & \secondres{\scalebox{0.78}{0.426}} & \scalebox{0.78}{0.444} & \scalebox{0.78}{0.446} & \scalebox{0.78}{0.426} & \scalebox{0.78}{0.433} & \scalebox{0.78}{1.043} & \scalebox{0.78}{0.731} & \scalebox{0.78}{0.643} & \scalebox{0.78}{0.571} & \scalebox{0.78}{0.452} & \scalebox{0.78}{0.452} & \scalebox{0.78}{0.594} & \scalebox{0.78}{0.541} & \scalebox{0.78}{0.496} & \scalebox{0.78}{0.487} & \scalebox{0.78}{0.482} & \scalebox{0.78}{0.486}\\ % &\scalebox{0.78}{4.721} &\scalebox{0.78}{1.835} \\
    &  \scalebox{0.78}{720} & \secondres{\scalebox{0.78}{0.422}} & \secondres{\scalebox{0.78}{0.441}} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.445} & \boldres{\scalebox{0.78}{0.420}} & \boldres{\scalebox{0.78}{0.440}} & \scalebox{0.78}{0.441} & \scalebox{0.78}{0.450} & \scalebox{0.78}{0.431} & \scalebox{0.78}{0.446} & \scalebox{0.78}{1.104} & \scalebox{0.78}{0.763} & \scalebox{0.78}{0.874} & \scalebox{0.78}{0.679} & \scalebox{0.78}{0.462} & \scalebox{0.78}{0.468} & \scalebox{0.78}{0.831} & \scalebox{0.78}{0.657} & \scalebox{0.78}{0.463} & \scalebox{0.78}{0.474} & \scalebox{0.78}{0.515} & \scalebox{0.78}{0.511} \\ %&\scalebox{0.78}{3.647} &\scalebox{0.78}{1.625} \\
    \cmidrule(lr){2-24}
    &  \scalebox{0.78}{Avg} & \secondres{\scalebox{0.78}{0.377}} & \secondres{\scalebox{0.78}{0.400}} & \scalebox{0.78}{0.383} & \scalebox{0.78}{0.407} & \boldres{\scalebox{0.78}{0.374}} & \boldres{\scalebox{0.78}{0.398}} & \scalebox{0.78}{0.401} & \scalebox{0.78}{0.417} & \scalebox{0.78}{0.387} & \scalebox{0.78}{0.407} & \scalebox{0.78}{0.942} & \scalebox{0.78}{0.684} & \scalebox{0.78}{0.611} & \scalebox{0.78}{0.550} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.559} & \scalebox{0.78}{0.515} & \scalebox{0.78}{0.437} & \scalebox{0.78}{0.449} & \scalebox{0.78}{0.450} & \scalebox{0.78}{0.459} \\ %&\scalebox{0.78}{4.431} &\scalebox{0.78}{1.729} \\
    
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ECL}}} 
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.138}} & \boldres{\scalebox{0.78}{0.233}} & \secondres{\scalebox{0.78}{0.148}} & \secondres{\scalebox{0.78}{0.240}} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.281} & \scalebox{0.78}{0.157} & \scalebox{0.78}{0.260} & \scalebox{0.78}{0.181} & \scalebox{0.78}{0.270} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.314} & \scalebox{0.78}{0.237} & \scalebox{0.78}{0.329} & \scalebox{0.78}{0.168} & \scalebox{0.78}{0.272} & \scalebox{0.78}{0.197} & \scalebox{0.78}{0.282} & \scalebox{0.78}{0.193} & \scalebox{0.78}{0.308} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.317}  \\ %&\scalebox{0.78}{0.274} &\scalebox{0.78}{0.368} \\
    &  \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.155}} & \boldres{\scalebox{0.78}{0.250}} & \secondres{\scalebox{0.78}{0.162}} & \secondres{\scalebox{0.78}{0.253}} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.173} & \scalebox{0.78}{0.274} & \scalebox{0.78}{0.188} & \scalebox{0.78}{0.274} & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.236} & \scalebox{0.78}{0.330} & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.289} & \scalebox{0.78}{0.196} & \scalebox{0.78}{0.285} & \scalebox{0.78}{0.201} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.222} & \scalebox{0.78}{0.334} \\ %&\scalebox{0.78}{0.296} &\scalebox{0.78}{0.386} \\
    &  \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.171}} & \boldres{\scalebox{0.78}{0.267}} & \secondres{\scalebox{0.78}{0.178}} & \secondres{\scalebox{0.78}{0.269}} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.192} & \scalebox{0.78}{0.295} & \scalebox{0.78}{0.204} & \scalebox{0.78}{0.293} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.337} & \scalebox{0.78}{0.249} & \scalebox{0.78}{0.344} & \scalebox{0.78}{0.198} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.209} & \scalebox{0.78}{0.301} & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.329} & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.338}  \\ %&\scalebox{0.78}{0.300} &\scalebox{0.78}{0.394} \\
    &  \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.191}} & \boldres{\scalebox{0.78}{0.290}} & \scalebox{0.78}{0.225} & \secondres{\scalebox{0.78}{0.317}} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.331} & \scalebox{0.78}{0.223} & \scalebox{0.78}{0.318} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.324} & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.363} & \scalebox{0.78}{0.284} & \scalebox{0.78}{0.373} & \secondres{\scalebox{0.78}{0.220}} & \scalebox{0.78}{0.320} & \scalebox{0.78}{0.245} & \scalebox{0.78}{0.333} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.254} & \scalebox{0.78}{0.361} \\ %&\scalebox{0.78}{0.373} &\scalebox{0.78}{0.439} \\
    \cmidrule(lr){2-24}
    &  \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.164}} & \boldres{\scalebox{0.78}{0.260}} & \secondres{\scalebox{0.78}{0.178}} & \secondres{\scalebox{0.78}{0.270}} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.186} & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.205} & \scalebox{0.78}{0.290} & \scalebox{0.78}{0.244} & \scalebox{0.78}{0.334} & \scalebox{0.78}{0.251} & \scalebox{0.78}{0.344} & \scalebox{0.78}{0.192} & \scalebox{0.78}{0.295} & \scalebox{0.78}{0.212} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.327} & \scalebox{0.78}{0.227} & \scalebox{0.78}{0.338} \\ %&\scalebox{0.78}{0.311} &\scalebox{0.78}{0.397} \\

    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Exchange}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.084}} & \boldres{\scalebox{0.78}{0.203}} & \scalebox{0.78}{0.086} & \scalebox{0.78}{0.206} & \scalebox{0.78}{0.093} & \scalebox{0.78}{0.217} & \scalebox{0.78}{0.089} & \scalebox{0.78}{0.211} & \secondres{\scalebox{0.78}{0.088}} & \secondres{\scalebox{0.78}{0.205}} & \scalebox{0.78}{0.256} & \scalebox{0.78}{0.367} & \scalebox{0.78}{0.094} & \scalebox{0.78}{0.218} & \scalebox{0.78}{0.107} & \scalebox{0.78}{0.234} & \scalebox{0.78}{0.088} & \scalebox{0.78}{0.218} & \scalebox{0.78}{0.148} & \scalebox{0.78}{0.278} & \scalebox{0.78}{0.197} & \scalebox{0.78}{0.323} \\ %& \scalebox{0.78}{0.847} & \scalebox{0.78}{0.752} \\
    &  \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.176}} & \boldres{\scalebox{0.78}{0.298}} & \scalebox{0.78}{0.177} & \scalebox{0.78}{0.299} & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.177} & \scalebox{0.78}{0.302} & \secondres{\scalebox{0.78}{0.176}} & \secondres{\scalebox{0.78}{0.299}} & \scalebox{0.78}{0.470} & \scalebox{0.78}{0.509} & \scalebox{0.78}{0.184} & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.226} & \scalebox{0.78}{0.344} & \scalebox{0.78}{0.176} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.369}  \\ %& \scalebox{0.78}{1.204} & \scalebox{0.78}{0.895} \\
    &  \scalebox{0.78}{336} & \scalebox{0.78}{0.316} & \secondres{\scalebox{0.78}{0.409}} & \scalebox{0.78}{0.331} & \scalebox{0.78}{0.417} & \scalebox{0.78}{0.351} & \scalebox{0.78}{0.432} & \scalebox{0.78}{0.327} & \scalebox{0.78}{0.415} & \boldres{\scalebox{0.78}{0.301}} & \boldres{\scalebox{0.78}{0.397}} & \scalebox{0.78}{1.268} & \scalebox{0.78}{0.883} & \scalebox{0.78}{0.349} & \scalebox{0.78}{0.431} & \scalebox{0.78}{0.367} & \scalebox{0.78}{0.448} & \secondres{\scalebox{0.78}{0.313}} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.460} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.509} & \scalebox{0.78}{0.524} \\ %& \scalebox{0.78}{1.672} & \scalebox{0.78}{1.036} \\
    &  \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.823}} & \boldres{\scalebox{0.78}{0.682}} & \scalebox{0.78}{0.847} & \secondres{\scalebox{0.78}{0.691}} & \scalebox{0.78}{0.886} & \scalebox{0.78}{0.714} & \scalebox{0.78}{0.912} & \scalebox{0.78}{0.727} & \scalebox{0.78}{0.901} & \scalebox{0.78}{0.714} & \scalebox{0.78}{1.767} & \scalebox{0.78}{1.068} & \scalebox{0.78}{0.852} & \scalebox{0.78}{0.698} & \scalebox{0.78}{0.964} & \scalebox{0.78}{0.746} & \secondres{\scalebox{0.78}{0.839}} & \scalebox{0.78}{0.695} & \scalebox{0.78}{1.195} & \scalebox{0.78}{0.695} & \scalebox{0.78}{1.447} & \scalebox{0.78}{0.941} \\ %& \scalebox{0.78}{2.478} & \scalebox{0.78}{1.310} \\
    \cmidrule(lr){2-24}
    &  \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.350}} & \boldres{\scalebox{0.78}{0.398}} & \scalebox{0.78}{0.360} & \secondres{\scalebox{0.78}{0.403}} & \scalebox{0.78}{0.378} & \scalebox{0.78}{0.417} & \scalebox{0.78}{0.376} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.367} & \scalebox{0.78}{0.404} & \scalebox{0.78}{0.940} & \scalebox{0.78}{0.707} & \scalebox{0.78}{0.370} & \scalebox{0.78}{0.413} & \scalebox{0.78}{0.416} & \scalebox{0.78}{0.443} & \secondres{\scalebox{0.78}{0.354}} & \scalebox{0.78}{0.414} & \scalebox{0.78}{0.519} & \scalebox{0.78}{0.429} & \scalebox{0.78}{0.613} & \scalebox{0.78}{0.539} \\ %& \scalebox{0.78}{1.550} & \scalebox{0.78}{0.998} \\

    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Traffic}}} 
    &  \scalebox{0.78}{96} & \secondres{\scalebox{0.78}{0.429}} & \secondres{\scalebox{0.78}{0.276}} & \boldres{\scalebox{0.78}{0.395}} & \boldres{\scalebox{0.78}{0.268}} & \scalebox{0.78}{0.649} & \scalebox{0.78}{0.389} & \scalebox{0.78}{0.493} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.462} & \scalebox{0.78}{0.295} & \scalebox{0.78}{0.522} & \scalebox{0.78}{0.290} & \scalebox{0.78}{0.805} & \scalebox{0.78}{0.493} & \scalebox{0.78}{0.593} & \scalebox{0.78}{0.321} & \scalebox{0.78}{0.650} & \scalebox{0.78}{0.396} & \scalebox{0.78}{0.587} & \scalebox{0.78}{0.366} & \scalebox{0.78}{0.613} & \scalebox{0.78}{0.388} \\ %&\scalebox{0.78}{0.719} &\scalebox{0.78}{0.391}\\
    &  \scalebox{0.78}{192} & \secondres{\scalebox{0.78}{0.450}} & \secondres{\scalebox{0.78}{0.289}} & \boldres{\scalebox{0.78}{0.417}} & \boldres{\scalebox{0.78}{0.276}} & \scalebox{0.78}{0.601} & \scalebox{0.78}{0.366} & \scalebox{0.78}{0.497} & \scalebox{0.78}{0.351} & \scalebox{0.78}{0.466} & \scalebox{0.78}{0.296} & \scalebox{0.78}{0.530} & \scalebox{0.78}{0.293} & \scalebox{0.78}{0.756} & \scalebox{0.78}{0.474} & \scalebox{0.78}{0.617} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.598} & \scalebox{0.78}{0.370} & \scalebox{0.78}{0.604} & \scalebox{0.78}{0.373} & \scalebox{0.78}{0.616} & \scalebox{0.78}{0.382}  \\ %&\scalebox{0.78}{0.696} &\scalebox{0.78}{0.379} \\
    &  \scalebox{0.78}{336} & \secondres{\scalebox{0.78}{0.468}} & \secondres{\scalebox{0.78}{0.297}} & \boldres{\scalebox{0.78}{0.433}} & \boldres{\scalebox{0.78}{0.283}} & \scalebox{0.78}{0.609} & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.528} & \scalebox{0.78}{0.361} & \scalebox{0.78}{0.482} & \scalebox{0.78}{0.304} & \scalebox{0.78}{0.558} & \scalebox{0.78}{0.305} & \scalebox{0.78}{0.762} & \scalebox{0.78}{0.477} & \scalebox{0.78}{0.629} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.605} & \scalebox{0.78}{0.373} & \scalebox{0.78}{0.621} & \scalebox{0.78}{0.383} & \scalebox{0.78}{0.622} & \scalebox{0.78}{0.337} \\ %&\scalebox{0.78}{0.777} &\scalebox{0.78}{0.420} \\
    &  \scalebox{0.78}{720} & \secondres{\scalebox{0.78}{0.514}} & \secondres{\scalebox{0.78}{0.320}} & \boldres{\scalebox{0.78}{0.467}} & \boldres{\scalebox{0.78}{0.302}} & \scalebox{0.78}{0.647} & \scalebox{0.78}{0.387} & \scalebox{0.78}{0.569} & \scalebox{0.78}{0.380} & \scalebox{0.78}{0.514} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.589} & \scalebox{0.78}{0.328} & \scalebox{0.78}{0.719} & \scalebox{0.78}{0.449} & \scalebox{0.78}{0.640} & \scalebox{0.78}{0.350} & \scalebox{0.78}{0.645} & \scalebox{0.78}{0.394} & \scalebox{0.78}{0.626} & \scalebox{0.78}{0.382} & \scalebox{0.78}{0.660} & \scalebox{0.78}{0.408} \\ %&\scalebox{0.78}{0.864} &\scalebox{0.78}{0.472} \\
    \cmidrule(lr){2-24}
    &  \scalebox{0.78}{Avg} & \secondres{\scalebox{0.78}{0.465}} & \secondres{\scalebox{0.78}{0.296}} & \boldres{\scalebox{0.78}{0.428}} & \boldres{\scalebox{0.78}{0.282}} & \scalebox{0.78}{0.626} & \scalebox{0.78}{0.378} & \scalebox{0.78}{0.522} & \scalebox{0.78}{0.357} & \scalebox{0.78}{0.481} & \scalebox{0.78}{0.304} & \scalebox{0.78}{0.550} & \scalebox{0.78}{0.304} & \scalebox{0.78}{0.760} & \scalebox{0.78}{0.473} & \scalebox{0.78}{0.620} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.625} & \scalebox{0.78}{0.383} & \scalebox{0.78}{0.610} & \scalebox{0.78}{0.376} & \scalebox{0.78}{0.628} & \scalebox{0.78}{0.379} \\ %&\scalebox{0.78}{0.764} &\scalebox{0.78}{0.416} \\

    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}} 
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.154}} & \boldres{\scalebox{0.78}{0.199}} & \scalebox{0.78}{0.174} & \scalebox{0.78}{0.214} & \scalebox{0.78}{0.192} & \scalebox{0.78}{0.232} & \scalebox{0.78}{0.166} & \secondres{\scalebox{0.78}{0.210}} & \scalebox{0.78}{0.177} & \scalebox{0.78}{0.218} & \secondres{\scalebox{0.78}{0.158}} & \scalebox{0.78}{0.230} & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.172} & \scalebox{0.78}{0.220} & \scalebox{0.78}{0.196} & \scalebox{0.78}{0.255} & \scalebox{0.78}{0.217} & \scalebox{0.78}{0.296} & \scalebox{0.78}{0.266} & \scalebox{0.78}{0.336} \\ %& \scalebox{0.78}{0.300} &\scalebox{0.78}{0.384}  \\
    &  \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.205}} & \boldres{\scalebox{0.78}{0.248}} & \scalebox{0.78}{0.221} & \secondres{\scalebox{0.78}{0.254}} & \scalebox{0.78}{0.240} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.256} & \scalebox{0.78}{0.225} & \scalebox{0.78}{0.259} & \secondres{\scalebox{0.78}{0.206}} & \scalebox{0.78}{0.277} & \scalebox{0.78}{0.242} & \scalebox{0.78}{0.298} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.237} & \scalebox{0.78}{0.296} & \scalebox{0.78}{0.276} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.367} \\ %& \scalebox{0.78}{0.598} &\scalebox{0.78}{0.544} \\
    &  \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.262}} & \boldres{\scalebox{0.78}{0.290}} & \scalebox{0.78}{0.278} & \secondres{\scalebox{0.78}{0.296}} & \scalebox{0.78}{0.292} & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.278} & \scalebox{0.78}{0.297} & \secondres{\scalebox{0.78}{0.272}} & \scalebox{0.78}{0.335} & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.335} & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.306} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.335} & \scalebox{0.78}{0.339} & \scalebox{0.78}{0.380} & \scalebox{0.78}{0.359} & \scalebox{0.78}{0.395}\\ % &\scalebox{0.78}{0.578} &\scalebox{0.78}{0.523} \\
    &  \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.343}} & \boldres{\scalebox{0.78}{0.342}} & \scalebox{0.78}{0.358} & \secondres{\scalebox{0.78}{0.347}} & \scalebox{0.78}{0.364} & \scalebox{0.78}{0.353} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.348} & \scalebox{0.78}{0.354} & \scalebox{0.78}{0.348} & \scalebox{0.78}{0.398} & \scalebox{0.78}{0.418} & \scalebox{0.78}{0.351} & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.365} & \scalebox{0.78}{0.359} & \secondres{\scalebox{0.78}{0.345}} & \scalebox{0.78}{0.381} & \scalebox{0.78}{0.403} & \scalebox{0.78}{0.428} & \scalebox{0.78}{0.419} & \scalebox{0.78}{0.428} \\ %& \scalebox{0.78}{1.059} &\scalebox{0.78}{0.741} \\
    \cmidrule(lr){2-24}
    &  \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.241}} & \boldres{\scalebox{0.78}{0.270}} & \scalebox{0.78}{0.258} & \secondres{\scalebox{0.78}{0.278}} & \scalebox{0.78}{0.272} & \scalebox{0.78}{0.291} & \secondres{\scalebox{0.78}{0.256}} & \scalebox{0.78}{0.279} & \scalebox{0.78}{0.259} & \scalebox{0.78}{0.281} & \scalebox{0.78}{0.259} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.320} & \scalebox{0.78}{0.259} & \scalebox{0.78}{0.287} & \scalebox{0.78}{0.265} & \scalebox{0.78}{0.317} & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.360} & \scalebox{0.78}{0.338} & \scalebox{0.78}{0.382} \\ %&\scalebox{0.78}{0.634} &\scalebox{0.78}{0.548} \\

    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Solar-Energy}}} 
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.200}} & \secondres{\scalebox{0.78}{0.250}} & \secondres{\scalebox{0.78}{0.203}} & \boldres{\scalebox{0.78}{0.237}} & \scalebox{0.78}{0.322} & \scalebox{0.78}{0.339} & \scalebox{0.78}{0.221} & \scalebox{0.78}{0.275} & \scalebox{0.78}{0.234} & \scalebox{0.78}{0.286} & \scalebox{0.78}{0.310} & \scalebox{0.78}{0.331} & \scalebox{0.78}{0.312} & \scalebox{0.78}{0.399} & \scalebox{0.78}{0.250} & \scalebox{0.78}{0.292} & \scalebox{0.78}{0.290} & \scalebox{0.78}{0.378} & \scalebox{0.78}{0.242} & \scalebox{0.78}{0.342} & \scalebox{0.78}{0.884} & \scalebox{0.78}{0.711} \\ % &\scalebox{0.78}{0.236} &\secondres{\scalebox{0.78}{0.259}} \\
    &  \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.225}} & \secondres{\scalebox{0.78}{0.265}} & \secondres{\scalebox{0.78}{0.233}} & \boldres{\scalebox{0.78}{0.261}} & \scalebox{0.78}{0.359} & \scalebox{0.78}{0.356} & \scalebox{0.78}{0.268} & \scalebox{0.78}{0.306} & \scalebox{0.78}{0.267} & \scalebox{0.78}{0.310} & \scalebox{0.78}{0.734} & \scalebox{0.78}{0.725} & \scalebox{0.78}{0.339} & \scalebox{0.78}{0.416} & \scalebox{0.78}{0.296} & \scalebox{0.78}{0.318} & \scalebox{0.78}{0.320} & \scalebox{0.78}{0.398} & \scalebox{0.78}{0.285} & \scalebox{0.78}{0.380} & \scalebox{0.78}{0.834} & \scalebox{0.78}{0.692} \\ %&\boldres{\scalebox{0.78}{0.217}} &\secondres{\scalebox{0.78}{0.269}} \\
    &  \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.243}} & \secondres{\scalebox{0.78}{0.283}} & \secondres{\scalebox{0.78}{0.248}} & \boldres{\scalebox{0.78}{0.273}} & \scalebox{0.78}{0.397} & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.272} & \scalebox{0.78}{0.294} & \scalebox{0.78}{0.290} & \scalebox{0.78}{0.315} & \scalebox{0.78}{0.750} & \scalebox{0.78}{0.735} & \scalebox{0.78}{0.368} & \scalebox{0.78}{0.430} & \scalebox{0.78}{0.319} & \scalebox{0.78}{0.330} & \scalebox{0.78}{0.353} & \scalebox{0.78}{0.415} & \scalebox{0.78}{0.282} & \scalebox{0.78}{0.376} & \scalebox{0.78}{0.941} & \scalebox{0.78}{0.723} \\ %&\secondres{\scalebox{0.78}{0.249}} &\secondres{\scalebox{0.78}{0.283}}\\
    &  \scalebox{0.78}{720} & \secondres{\scalebox{0.78}{0.250}} & \secondres{\scalebox{0.78}{0.283}} & \boldres{\scalebox{0.78}{0.249}} & \boldres{\scalebox{0.78}{0.275}} & \scalebox{0.78}{0.397} & \scalebox{0.78}{0.356} & \scalebox{0.78}{0.281} & \scalebox{0.78}{0.313} & \scalebox{0.78}{0.289} & \scalebox{0.78}{0.317} & \scalebox{0.78}{0.769} & \scalebox{0.78}{0.765} & \scalebox{0.78}{0.370} & \scalebox{0.78}{0.425} & \scalebox{0.78}{0.338} & \scalebox{0.78}{0.337} & \scalebox{0.78}{0.356} & \scalebox{0.78}{0.413} & \scalebox{0.78}{0.357} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.882} & \scalebox{0.78}{0.717} \\ %&\boldres{\scalebox{0.78}{0.241}} &\boldres{\scalebox{0.78}{0.317}}\\
    \cmidrule(lr){2-24}
    &  \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.230}} & \secondres{\scalebox{0.78}{0.270}} & \secondres{\scalebox{0.78}{0.233}} & \boldres{\scalebox{0.78}{0.262}} & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.356} & \scalebox{0.78}{0.260} & \scalebox{0.78}{0.297} & \scalebox{0.78}{0.270} & \scalebox{0.78}{0.307} & \scalebox{0.78}{0.641} & \scalebox{0.78}{0.639} & \scalebox{0.78}{0.347} & \scalebox{0.78}{0.417} & \scalebox{0.78}{0.301} & \scalebox{0.78}{0.319} & \scalebox{0.78}{0.330} & \scalebox{0.78}{0.401} & \scalebox{0.78}{0.291} & \scalebox{0.78}{0.381} & \scalebox{0.78}{0.885} & \scalebox{0.78}{0.711} \\ %&\secondres{\scalebox{0.78}{0.235}} &\secondres{\scalebox{0.78}{0.280}}\\
    
    \midrule
     \multicolumn{2}{c|}{\scalebox{0.78}{{$1^{\text{st}}$ Count}}} & \scalebox{0.78}{\boldres{28}} & \scalebox{0.78}{\boldres{29}} & \secondres{\scalebox{0.78}{6}} & \scalebox{0.78}{\secondres{10}} & \scalebox{0.78}{5} & \scalebox{0.78}{4} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{4} & \scalebox{0.78}{2} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{2} & \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0} \\ %& \scalebox{0.78}{2} & \scalebox{0.78}{1}\\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{\textbf{LiNo}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{iTransformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Rlinear}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TSMixer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{PatchTST}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{Crossformer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TiDE}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{TimesNet}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{DLinear}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} \\% &\multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Informer}}} \\
    \multicolumn{2}{c}{} &
    \multicolumn{2}{c}{\scalebox{0.8}{\textbf{(Ours)}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{LiuiTransformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Li2023rlinear}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{chen2023tsmixer}}}  & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Nie2022patchtst}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhang2023crossformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Das2023TiDE}}}& 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wu2022timesnet}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zeng2023dlinear}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhou2022fedformer}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Wu2021autoformer}}} \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18} \cmidrule(lr){19-20} \cmidrule(lr){21-22} \cmidrule(lr){23-24}
    \multicolumn{2}{c}{Metric}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\
    \toprule

    %修改
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{PEMS03}}}
    &  \scalebox{0.78}{12} & \boldres{\scalebox{0.78}{0.061}} &\boldres{\scalebox{0.78}{0.163}} &\secondres{\scalebox{0.78}{0.071}} &\secondres{\scalebox{0.78}{0.174}} &\scalebox{0.78}{0.126} &\scalebox{0.78}{0.236} &\scalebox{0.78}{0.075} &\scalebox{0.78}{0.186} & \scalebox{0.78}{0.099} & \scalebox{0.78}{0.216} &\scalebox{0.78}{0.090} &\scalebox{0.78}{0.203} &\scalebox{0.78}{0.178} &\scalebox{0.78}{0.305} &\scalebox{0.78}{0.085} &\scalebox{0.78}{0.192} &\scalebox{0.78}{0.122} &\scalebox{0.78}{0.243} &\scalebox{0.78}{0.126} &\scalebox{0.78}{0.251} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.385}    \\% &\scalebox{0.78}{0.126} &\scalebox{0.78}{0.233}\\
    & \scalebox{0.78}{24} &\boldres{\scalebox{0.78}{0.077}} &\boldres{\scalebox{0.78}{0.181}} &\secondres{\scalebox{0.78}{0.093}} &\secondres{\scalebox{0.78}{0.201}} &\scalebox{0.78}{0.246} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.095} &\scalebox{0.78}{0.210} & \scalebox{0.78}{0.142} & \scalebox{0.78}{0.259} &\scalebox{0.78}{0.121} &\scalebox{0.78}{0.240} &\scalebox{0.78}{0.257} &\scalebox{0.78}{0.371} &\scalebox{0.78}{0.118} &\scalebox{0.78}{0.223} &\scalebox{0.78}{0.201} &\scalebox{0.78}{0.317} &\scalebox{0.78}{0.149} &\scalebox{0.78}{0.275} &\scalebox{0.78}{0.334} &\scalebox{0.78}{0.440} \\%&\scalebox{0.78}{0.139} &\scalebox{0.78}{0.250}\\
    & \scalebox{0.78}{48} &\boldres{\scalebox{0.78}{0.113}} &\boldres{\scalebox{0.78}{0.217}} &\scalebox{0.78}{0.125} &\secondres{\scalebox{0.78}{0.236}} &\scalebox{0.78}{0.551} &\scalebox{0.78}{0.529} &\secondres{\scalebox{0.78}{0.121}} &\scalebox{0.78}{0.240} & \scalebox{0.78}{0.211} & \scalebox{0.78}{0.319} &\scalebox{0.78}{0.202} &\scalebox{0.78}{0.317} &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.463} &\scalebox{0.78}{0.155} &\scalebox{0.78}{0.260} &\scalebox{0.78}{0.333} &\scalebox{0.78}{0.425} &\scalebox{0.78}{0.227} &\scalebox{0.78}{0.348} &\scalebox{0.78}{1.032} &\scalebox{0.78}{0.782} \\% &\scalebox{0.78}{0.186} &\scalebox{0.78}{0.289}\\
    & \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.132}} &\boldres{\scalebox{0.78}{0.225}} &\secondres{\scalebox{0.78}{0.164}} &\secondres{\scalebox{0.78}{0.275}} &\scalebox{0.78}{1.057} &\scalebox{0.78}{0.787} &\scalebox{0.78}{0.184} &\scalebox{0.78}{0.295} & \scalebox{0.78}{0.269} & \scalebox{0.78}{0.370} &\scalebox{0.78}{0.262} &\scalebox{0.78}{0.367} &\scalebox{0.78}{0.490} &\scalebox{0.78}{0.539} &\scalebox{0.78}{0.228} &\scalebox{0.78}{0.317} &\scalebox{0.78}{0.457} &\scalebox{0.78}{0.515} &\scalebox{0.78}{0.348} &\scalebox{0.78}{0.434} &\scalebox{0.78}{1.031} &\scalebox{0.78}{0.796} \\% &\scalebox{0.78}{0.233} &\scalebox{0.78}{0.323}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.096}} &\boldres{\scalebox{0.78}{0.197}} &\secondres{\scalebox{0.78}{0.113}} &\secondres{\scalebox{0.78}{0.221}} &\scalebox{0.78}{0.495} &\scalebox{0.78}{0.472} &\scalebox{0.78}{0.119} &\scalebox{0.78}{0.233} & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.291} &\scalebox{0.78}{0.169} &\scalebox{0.78}{0.281} &\scalebox{0.78}{0.326} &\scalebox{0.78}{0.419} &\scalebox{0.78}{0.147} &\scalebox{0.78}{0.248} &\scalebox{0.78}{0.278} &\scalebox{0.78}{0.375} &\scalebox{0.78}{0.213} &\scalebox{0.78}{0.327} &\scalebox{0.78}{0.667} &\scalebox{0.78}{0.601} \\% &\scalebox{0.78}{0.171} &\scalebox{0.78}{0.274}\\  

    %修改
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{PEMS04}}} 
    &  \scalebox{0.78}{12} &\boldres{\scalebox{0.78}{0.069}} &\boldres{\scalebox{0.78}{0.169}} &\secondres{\scalebox{0.78}{0.078}} &\secondres{\scalebox{0.78}{0.183}} &\scalebox{0.78}{0.138} &\scalebox{0.78}{0.252} &\scalebox{0.78}{0.079} &\scalebox{0.78}{0.188} & \scalebox{0.78}{0.105} & \scalebox{0.78}{0.224} &\scalebox{0.78}{0.098} &\scalebox{0.78}{0.218} &\scalebox{0.78}{0.219} &\scalebox{0.78}{0.340} &\scalebox{0.78}{0.087} &\scalebox{0.78}{0.195} &\scalebox{0.78}{0.148} &\scalebox{0.78}{0.272} &\scalebox{0.78}{0.138} &\scalebox{0.78}{0.262} &\scalebox{0.78}{0.424} &\scalebox{0.78}{0.491} \\% &\scalebox{0.78}{0.112} &\scalebox{0.78}{0.222}\\
    & \scalebox{0.78}{24} &\boldres{\scalebox{0.78}{0.081}} &\boldres{\scalebox{0.78}{0.184}} &\scalebox{0.78}{0.095} &\scalebox{0.78}{0.205} &\scalebox{0.78}{0.258} &\scalebox{0.78}{0.348} &\secondres{\scalebox{0.78}{0.089}} &\secondres{\scalebox{0.78}{0.201}} & \scalebox{0.78}{0.153} & \scalebox{0.78}{0.275} &\scalebox{0.78}{0.131} &\scalebox{0.78}{0.256} &\scalebox{0.78}{0.292} &\scalebox{0.78}{0.398} &\scalebox{0.78}{0.103} &\scalebox{0.78}{0.215} &\scalebox{0.78}{0.224} &\scalebox{0.78}{0.340} &\scalebox{0.78}{0.177} &\scalebox{0.78}{0.293} &\scalebox{0.78}{0.459} &\scalebox{0.78}{0.509} \\% &\scalebox{0.78}{0.117} &\scalebox{0.78}{0.227}\\
    & \scalebox{0.78}{48} &\boldres{\scalebox{0.78}{0.103}} &\boldres{\scalebox{0.78}{0.212}} &\secondres{\scalebox{0.78}{0.120}} &\secondres{\scalebox{0.78}{0.233}} &\scalebox{0.78}{0.572} &\scalebox{0.78}{0.544} &\scalebox{0.78}{0.111} &\scalebox{0.78}{0.222} & \scalebox{0.78}{0.229} & \scalebox{0.78}{0.339} &\scalebox{0.78}{0.205} &\scalebox{0.78}{0.326} &\scalebox{0.78}{0.409} &\scalebox{0.78}{0.478} &\scalebox{0.78}{0.136} &\scalebox{0.78}{0.250} &\scalebox{0.78}{0.355} &\scalebox{0.78}{0.437} &\scalebox{0.78}{0.270} &\scalebox{0.78}{0.368} &\scalebox{0.78}{0.646} &\scalebox{0.78}{0.610} \\% &\scalebox{0.78}{0.126} &\scalebox{0.78}{0.239}\\
    & \scalebox{0.78}{96} &\secondres{\scalebox{0.78}{0.137}} &\boldres{\scalebox{0.78}{0.247}} &\scalebox{0.78}{0.150} &\scalebox{0.78}{0.262} &\scalebox{0.78}{1.137} &\scalebox{0.78}{0.820} &\boldres{\scalebox{0.78}{0.133}} &\secondres{\scalebox{0.78}{0.247}} & \scalebox{0.78}{0.291} & \scalebox{0.78}{0.389} &\scalebox{0.78}{0.402} &\scalebox{0.78}{0.457} &\scalebox{0.78}{0.492} &\scalebox{0.78}{0.532} &\scalebox{0.78}{0.190} &\scalebox{0.78}{0.303} &\scalebox{0.78}{0.452} &\scalebox{0.78}{0.504} &\scalebox{0.78}{0.341} &\scalebox{0.78}{0.427} &\scalebox{0.78}{0.912} &\scalebox{0.78}{0.748} \\% &\scalebox{0.78}{0.128} &\scalebox{0.78}{0.242}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.098}} &\boldres{\scalebox{0.78}{0.203}} &\scalebox{0.78}{0.111} &\scalebox{0.78}{0.221} &\scalebox{0.78}{0.526} &\scalebox{0.78}{0.491} &\secondres{\scalebox{0.78}{0.103}} &\secondres{\scalebox{0.78}{0.215}} & \scalebox{0.78}{0.195} & \scalebox{0.78}{0.307} &\scalebox{0.78}{0.209} &\scalebox{0.78}{0.314} &\scalebox{0.78}{0.353} &\scalebox{0.78}{0.437} &\scalebox{0.78}{0.129} &\scalebox{0.78}{0.241} &\scalebox{0.78}{0.295} &\scalebox{0.78}{0.388} &\scalebox{0.78}{0.231} &\scalebox{0.78}{0.337} &\scalebox{0.78}{0.610} &\scalebox{0.78}{0.590} \\% &\scalebox{0.78}{0.121} &\scalebox{0.78}{0.232}\\

    %修改
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{PEMS07}}}
    &  \scalebox{0.78}{12} &\boldres{\scalebox{0.78}{0.055}} &\boldres{\scalebox{0.78}{0.146}} &\secondres{\scalebox{0.78}{0.067}} &\secondres{\scalebox{0.78}{0.165}} &\scalebox{0.78}{0.118} &\scalebox{0.78}{0.235} &\scalebox{0.78}{0.073} &\scalebox{0.78}{0.181} & \scalebox{0.78}{0.095} & \scalebox{0.78}{0.207} &\scalebox{0.78}{0.094} &\scalebox{0.78}{0.200} &\scalebox{0.78}{0.173} &\scalebox{0.78}{0.304} &\scalebox{0.78}{0.082} &\scalebox{0.78}{0.181} &\scalebox{0.78}{0.115} &\scalebox{0.78}{0.242} &\scalebox{0.78}{0.109} &\scalebox{0.78}{0.225} &\scalebox{0.78}{0.199} &\scalebox{0.78}{0.336} \\% &\scalebox{0.78}{0.173} &\scalebox{0.78}{0.243} \\
    & \scalebox{0.78}{24} &\boldres{\scalebox{0.78}{0.070}} &\boldres{\scalebox{0.78}{0.162}} &\secondres{\scalebox{0.78}{0.088}} &\secondres{\scalebox{0.78}{0.190}} &\scalebox{0.78}{0.242} &\scalebox{0.78}{0.341} &\scalebox{0.78}{0.090} &\scalebox{0.78}{0.199} & \scalebox{0.78}{0.150} & \scalebox{0.78}{0.262} &\scalebox{0.78}{0.139} &\scalebox{0.78}{0.247} &\scalebox{0.78}{0.271} &\scalebox{0.78}{0.383} &\scalebox{0.78}{0.101} &\scalebox{0.78}{0.204} &\scalebox{0.78}{0.210} &\scalebox{0.78}{0.329} &\scalebox{0.78}{0.125} &\scalebox{0.78}{0.244} &\scalebox{0.78}{0.323} &\scalebox{0.78}{0.420} \\% &\scalebox{0.78}{0.178} &\scalebox{0.78}{0.247}\\
    & \scalebox{0.78}{48} &\boldres{\scalebox{0.78}{0.095}} &\boldres{\scalebox{0.78}{0.189}} &\secondres{\scalebox{0.78}{0.110}} &\secondres{\scalebox{0.78}{0.215}} &\scalebox{0.78}{0.562} &\scalebox{0.78}{0.541} &\scalebox{0.78}{0.124} &\scalebox{0.78}{0.231} & \scalebox{0.78}{0.253} & \scalebox{0.78}{0.340} &\scalebox{0.78}{0.311} &\scalebox{0.78}{0.369} &\scalebox{0.78}{0.446} &\scalebox{0.78}{0.495} &\scalebox{0.78}{0.134} &\scalebox{0.78}{0.238} &\scalebox{0.78}{0.398} &\scalebox{0.78}{0.458} &\scalebox{0.78}{0.165} &\scalebox{0.78}{0.288} &\scalebox{0.78}{0.390} &\scalebox{0.78}{0.470} \\% &\scalebox{0.78}{0.185} &\scalebox{0.78}{0.256}\\
    & \scalebox{0.78}{96} &\boldres{\scalebox{0.78}{0.132}} &\boldres{\scalebox{0.78}{0.225}} &\secondres{\scalebox{0.78}{0.139}} &\secondres{\scalebox{0.78}{0.245}} &\scalebox{0.78}{1.096} &\scalebox{0.78}{0.795} &\scalebox{0.78}{0.163} &\scalebox{0.78}{0.255} & \scalebox{0.78}{0.346} & \scalebox{0.78}{0.404} &\scalebox{0.78}{0.396} &\scalebox{0.78}{0.442} &\scalebox{0.78}{0.628} &\scalebox{0.78}{0.577} &\scalebox{0.78}{0.181} &\scalebox{0.78}{0.279} &\scalebox{0.78}{0.594} &\scalebox{0.78}{0.533} &\scalebox{0.78}{0.262} &\scalebox{0.78}{0.376} &\scalebox{0.78}{0.554} &\scalebox{0.78}{0.578} \\% &\scalebox{0.78}{0.195} &\scalebox{0.78}{0.269}\\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.088}} &\boldres{\scalebox{0.78}{0.181}} &\secondres{\scalebox{0.78}{0.101}} &\secondres{\scalebox{0.78}{0.204}} &\scalebox{0.78}{0.504} &\scalebox{0.78}{0.478} &\scalebox{0.78}{0.112} &\scalebox{0.78}{0.217} & \scalebox{0.78}{0.211} & \scalebox{0.78}{0.303} &\scalebox{0.78}{0.235} &\scalebox{0.78}{0.315} &\scalebox{0.78}{0.380} &\scalebox{0.78}{0.440} &\scalebox{0.78}{0.124} &\scalebox{0.78}{0.225} &\scalebox{0.78}{0.329} &\scalebox{0.78}{0.395} &\scalebox{0.78}{0.165} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.367} &\scalebox{0.78}{0.451} \\% &\scalebox{0.78}{0.183} &\scalebox{0.78}{0.254}\\

    %修改
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{PEMS08}}}
    & \scalebox{0.78}{12} &\boldres{\scalebox{0.78}{0.070}} &\boldres{\scalebox{0.78}{0.166}} &\secondres{\scalebox{0.78}{0.079}} &\secondres{\scalebox{0.78}{0.182}} &\scalebox{0.78}{0.133} &\scalebox{0.78}{0.247} &\scalebox{0.78}{0.083} &\scalebox{0.78}{0.189} & \scalebox{0.78}{0.168} & \scalebox{0.78}{0.232} &\scalebox{0.78}{0.165} &\scalebox{0.78}{0.214} &\scalebox{0.78}{0.227} &\scalebox{0.78}{0.343} &\scalebox{0.78}{0.112} &\scalebox{0.78}{0.212} &\scalebox{0.78}{0.154} &\scalebox{0.78}{0.276} &\scalebox{0.78}{0.173} &\scalebox{0.78}{0.273} &\scalebox{0.78}{0.436} &\scalebox{0.78}{0.485} \\
    & \scalebox{0.78}{24} &\boldres{\scalebox{0.78}{0.093}} &\boldres{\scalebox{0.78}{0.190}} &\secondres{\scalebox{0.78}{0.115}} &\secondres{\scalebox{0.78}{0.219}} &\scalebox{0.78}{0.249} &\scalebox{0.78}{0.343} &\scalebox{0.78}{0.117} &\scalebox{0.78}{0.226} & \scalebox{0.78}{0.224} & \scalebox{0.78}{0.281} &\scalebox{0.78}{0.215} &\scalebox{0.78}{0.260} &\scalebox{0.78}{0.318} &\scalebox{0.78}{0.409} &\scalebox{0.78}{0.141} &\scalebox{0.78}{0.238} &\scalebox{0.78}{0.248} &\scalebox{0.78}{0.353} &\scalebox{0.78}{0.210} &\scalebox{0.78}{0.301} &\scalebox{0.78}{0.467} &\scalebox{0.78}{0.502} \\
    & \scalebox{0.78}{48} &\boldres{\scalebox{0.78}{0.140}} &\boldres{\scalebox{0.78}{0.227}} &\secondres{\scalebox{0.78}{0.186}} &\secondres{\scalebox{0.78}{0.235}} &\scalebox{0.78}{0.596} &\scalebox{0.78}{0.544} &\scalebox{0.78}{0.196} &\scalebox{0.78}{0.299} & \scalebox{0.78}{0.321} & \scalebox{0.78}{0.354} &\scalebox{0.78}{0.315} &\scalebox{0.78}{0.355} &\scalebox{0.78}{0.497} &\scalebox{0.78}{0.510} &\scalebox{0.78}{0.198} &\scalebox{0.78}{0.283} &\scalebox{0.78}{0.440} &\scalebox{0.78}{0.470} &\scalebox{0.78}{0.320} &\scalebox{0.78}{0.394} &\scalebox{0.78}{0.966} &\scalebox{0.78}{0.733} \\
    & \scalebox{0.78}{96} &\secondres{\scalebox{0.78}{0.247}} &\secondres{\scalebox{0.78}{0.283}} &\boldres{\scalebox{0.78}{0.221}} &\boldres{\scalebox{0.78}{0.267}} &\scalebox{0.78}{1.166} &\scalebox{0.78}{0.814} &\scalebox{0.78}{0.266} &\scalebox{0.78}{0.331} & \scalebox{0.78}{0.408} & \scalebox{0.78}{0.417} &\scalebox{0.78}{0.377} &\scalebox{0.78}{0.397} &\scalebox{0.78}{0.721} &\scalebox{0.78}{0.592} &\scalebox{0.78}{0.320} &\scalebox{0.78}{0.351} &\scalebox{0.78}{0.674} &\scalebox{0.78}{0.565} &\scalebox{0.78}{0.442} &\scalebox{0.78}{0.465} &\scalebox{0.78}{1.385} &\scalebox{0.78}{0.915} \\
    \cmidrule(lr){2-24}
    & \scalebox{0.78}{Avg} &\boldres{\scalebox{0.78}{0.138}} &\boldres{\scalebox{0.78}{0.217}} &\secondres{\scalebox{0.78}{0.150}} &\secondres{\scalebox{0.78}{0.226}} &\scalebox{0.78}{0.529} &\scalebox{0.78}{0.487} &\scalebox{0.78}{0.165} &\scalebox{0.78}{0.261} & \scalebox{0.78}{0.280} & \scalebox{0.78}{0.321} &\scalebox{0.78}{0.268} &\scalebox{0.78}{0.307} &\scalebox{0.78}{0.441} &\scalebox{0.78}{0.464} &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.271} &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.416} &\scalebox{0.78}{0.286} &\scalebox{0.78}{0.358} &\scalebox{0.78}{0.814} &\scalebox{0.78}{0.659} \\
    
    \midrule
     \multicolumn{2}{c|}{\scalebox{0.78}{{$1^{\text{st}}$ Count}}} & \scalebox{0.78}{\boldres{18}} & \scalebox{0.78}{\boldres{19}} & \secondres{\scalebox{0.78}{1}}& \secondres{\scalebox{0.78}{1}}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{1}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0} & \scalebox{0.78}{0} & \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0} \\% & \scalebox{0.78}{0}& \scalebox{0.78}{0}\\

        \bottomrule
      \end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{c}{Models} &
    \multicolumn{2}{c|}{\rotatebox{0}{\scalebox{0.8}{\textbf{LiNo}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{MICN}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{FEDformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{Autoformer}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{{Informer}}}} &
    \multicolumn{2}{c}{\rotatebox{0}{\scalebox{0.8}{LogTrans}}} \\

    \multicolumn{2}{c}{} &
    \multicolumn{2}{c|}{\scalebox{0.8}{\textbf{(Ours)}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{wang2023micn}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{zhou2022fedformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Wu2021autoformer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Zhou2020informer}}} & 
    \multicolumn{2}{c}{\scalebox{0.8}{\citeyearpar{Li2019logtrans}}} \\
    
    \cmidrule(lr){3-4} \cmidrule(lr){5-6}\cmidrule(lr){7-8} \cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}
    \multicolumn{2}{c}{Metric}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE}  & \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\

    %修改
    \toprule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.029}} & \boldres{\scalebox{0.78}{0.126}} & \secondres{\scalebox{0.78}{0.033}} & \secondres{\scalebox{0.78}{0.134}} & \scalebox{0.78}{0.033} & \scalebox{0.78}{0.140} & \scalebox{0.78}{0.056} & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.109} & \scalebox{0.78}{0.277} & \scalebox{0.78}{0.049} & \scalebox{0.78}{0.171}  \\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.044}} & \boldres{\scalebox{0.78}{0.160}} & \secondres{\scalebox{0.78}{0.048}} & \secondres{\scalebox{0.78}{0.164}} & \scalebox{0.78}{0.058} & \scalebox{0.78}{0.186} & \scalebox{0.78}{0.081} & \scalebox{0.78}{0.216} & \scalebox{0.78}{0.151} & \scalebox{0.78}{0.310} & \scalebox{0.78}{0.157} & \scalebox{0.78}{0.317}  \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.058}} & \boldres{\scalebox{0.78}{0.185}} & \secondres{\scalebox{0.78}{0.079}} & \secondres{\scalebox{0.78}{0.210}} & \scalebox{0.78}{0.084} & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.076} & \scalebox{0.78}{0.218} & \scalebox{0.78}{0.427} & \scalebox{0.78}{0.591} & \scalebox{0.78}{0.289} & \scalebox{0.78}{0.459}  \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.081}} & \boldres{\scalebox{0.78}{0.217}} & \secondres{\scalebox{0.78}{0.096}} & \secondres{\scalebox{0.78}{0.233}} & \scalebox{0.78}{0.102} & \scalebox{0.78}{0.250} & \scalebox{0.78}{0.110} & \scalebox{0.78}{0.267} & \scalebox{0.78}{0.438} & \scalebox{0.78}{0.586} & \scalebox{0.78}{0.430} & \scalebox{0.78}{0.579} \\
    \cmidrule(lr){2-14}
    & \scalebox{0.78}{Avg}  & \boldres{\scalebox{0.78}{0.053}} & \boldres{\scalebox{0.78}{0.172}} & \secondres{\scalebox{0.78}{0.064}} & \secondres{\scalebox{0.78}{0.185}} & \scalebox{0.78}{0.069} & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.081} & \scalebox{0.78}{0.221} & \scalebox{0.78}{0.281} & \scalebox{0.78}{0.441} & \scalebox{0.78}{0.231} & \scalebox{0.78}{0.382}  \\

    %修改
    \midrule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}
    &  \scalebox{0.78}{96}  & \secondres{\scalebox{0.78}{0.066}} & \secondres{\scalebox{0.78}{0.185}} & \boldres{\scalebox{0.78}{0.059}} & \boldres{\scalebox{0.78}{0.176}} & \scalebox{0.78}{0.067} & \scalebox{0.78}{0.198} & \scalebox{0.78}{0.065} & \scalebox{0.78}{0.189} & \scalebox{0.78}{0.088} & \scalebox{0.78}{0.225} & \scalebox{0.78}{0.075} & \scalebox{0.78}{0.208}  \\ 
    &  \scalebox{0.78}{192}  & \boldres{\scalebox{0.78}{0.100}} & \secondres{\scalebox{0.78}{0.235}} & \secondres{\scalebox{0.78}{0.100}} & \boldres{\scalebox{0.78}{0.234}} & \scalebox{0.78}{0.102} & \scalebox{0.78}{0.245} & \scalebox{0.78}{0.118} & \scalebox{0.78}{0.256} & \scalebox{0.78}{0.132} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.129} & \scalebox{0.78}{0.275} \\
    &  \scalebox{0.78}{336}  & \boldres{\scalebox{0.78}{0.130}} & \boldres{\scalebox{0.78}{0.273}} & \scalebox{0.78}{0.153} & \scalebox{0.78}{0.301} & \secondres{\scalebox{0.78}{0.130}} & \secondres{\scalebox{0.78}{0.279}} & \scalebox{0.78}{0.154} & \scalebox{0.78}{0.305} & \scalebox{0.78}{0.180} & \scalebox{0.78}{0.336} & \scalebox{0.78}{0.154} & \scalebox{0.78}{0.302} \\
    &  \scalebox{0.78}{720}  & \boldres{\scalebox{0.78}{0.176}} & \secondres{\scalebox{0.78}{0.328}} & \scalebox{0.78}{0.210} & \scalebox{0.78}{0.354} & \secondres{\scalebox{0.78}{0.178}} & \boldres{\scalebox{0.78}{0.325}} & \scalebox{0.78}{0.182} & \scalebox{0.78}{0.335} & \scalebox{0.78}{0.300} & \scalebox{0.78}{0.435} & \scalebox{0.78}{0.160} & \scalebox{0.78}{0.321} \\
    \cmidrule(lr){2-14}
    & \scalebox{0.78}{Avg} & \boldres{\scalebox{0.78}{0.118}} & \boldres{\scalebox{0.78}{0.255}} & \scalebox{0.78}{0.131} & \scalebox{0.78}{0.266} & \secondres{\scalebox{0.78}{0.119}} & \secondres{\scalebox{0.78}{0.262}} & \scalebox{0.78}{0.130} & \scalebox{0.78}{0.271} & \scalebox{0.78}{0.175} & \scalebox{0.78}{0.320} & \scalebox{0.78}{0.130} & \scalebox{0.78}{0.277} \\

    %修改
    \toprule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.056}} & \boldres{\scalebox{0.78}{0.180}} & \secondres{\scalebox{0.78}{0.058}} & \secondres{\scalebox{0.78}{0.186}} & \scalebox{0.78}{0.079} & \scalebox{0.78}{0.215} & \scalebox{0.78}{0.071} & \scalebox{0.78}{0.206} & \scalebox{0.78}{0.193} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.468}  \\ 
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.071}} & \boldres{\scalebox{0.78}{0.203}} & \secondres{\scalebox{0.78}{0.079}} & \secondres{\scalebox{0.78}{0.210}} & \scalebox{0.78}{0.104} & \scalebox{0.78}{0.245} & \scalebox{0.78}{0.114} & \scalebox{0.78}{0.262} & \scalebox{0.78}{0.217} & \scalebox{0.78}{0.395} & \scalebox{0.78}{0.234} & \scalebox{0.78}{0.409}  \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.085}} & \boldres{\scalebox{0.78}{0.228}} & \secondres{\scalebox{0.78}{0.092}} & \secondres{\scalebox{0.78}{0.237}} & \scalebox{0.78}{0.119} & \scalebox{0.78}{0.270} & \scalebox{0.78}{0.107} & \scalebox{0.78}{0.258} & \scalebox{0.78}{0.202} & \scalebox{0.78}{0.381} & \scalebox{0.78}{0.386} & \scalebox{0.78}{0.546}  \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.082}} & \boldres{\scalebox{0.78}{0.226}} & \secondres{\scalebox{0.78}{0.138}} & \secondres{\scalebox{0.78}{0.298}} & \scalebox{0.78}{0.142} & \scalebox{0.78}{0.299} & \scalebox{0.78}{0.126} & \scalebox{0.78}{0.283} & \scalebox{0.78}{0.183} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.475} & \scalebox{0.78}{0.628} \\
    \cmidrule(lr){2-14}
    & \scalebox{0.78}{Avg}  & \boldres{\scalebox{0.78}{0.074}} & \boldres{\scalebox{0.78}{0.209}} & \secondres{\scalebox{0.78}{0.092}} & \secondres{\scalebox{0.78}{0.233}} & \scalebox{0.78}{0.111} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.105} & \scalebox{0.78}{0.252} & \scalebox{0.78}{0.199} & \scalebox{0.78}{0.377} & \scalebox{0.78}{0.345} & \scalebox{0.78}{0.513}  \\

    %修改
    \toprule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.127}} & \secondres{\scalebox{0.78}{0.273}} & \scalebox{0.78}{0.155} & \scalebox{0.78}{0.300} & \secondres{\scalebox{0.78}{0.128}} & \boldres{\scalebox{0.78}{0.271}} & \scalebox{0.78}{0.153} & \scalebox{0.78}{0.306} & \scalebox{0.78}{0.213} & \scalebox{0.78}{0.373} & \scalebox{0.78}{0.217} & \scalebox{0.78}{0.379}  \\
    & \scalebox{0.78}{192} & \secondres{\scalebox{0.78}{0.176}} & \secondres{\scalebox{0.78}{0.326}} & \boldres{\scalebox{0.78}{0.169}} & \boldres{\scalebox{0.78}{0.316}} & \scalebox{0.78}{0.185} & \scalebox{0.78}{0.330} & \scalebox{0.78}{0.204} & \scalebox{0.78}{0.351} & \scalebox{0.78}{0.227} & \scalebox{0.78}{0.387} & \scalebox{0.78}{0.281} & \scalebox{0.78}{0.429}  \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.203}} & \boldres{\scalebox{0.78}{0.359}} & \scalebox{0.78}{0.238} & \scalebox{0.78}{0.384} & \secondres{\scalebox{0.78}{0.231}} & \secondres{\scalebox{0.78}{0.378}} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.389} & \scalebox{0.78}{0.242} & \scalebox{0.78}{0.401} & \scalebox{0.78}{0.293} & \scalebox{0.78}{0.437}  \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.214}} & \boldres{\scalebox{0.78}{0.371}} & \scalebox{0.78}{0.447} & \scalebox{0.78}{0.561} & \scalebox{0.78}{0.278} & \scalebox{0.78}{0.420} & \scalebox{0.78}{0.268} & \scalebox{0.78}{0.409} & \scalebox{0.78}{0.291} & \scalebox{0.78}{0.439} & \secondres{\scalebox{0.78}{0.218}} & \secondres{\scalebox{0.78}{0.387}} \\
    \cmidrule(lr){2-14}
    & \scalebox{0.78}{Avg}  & \boldres{\scalebox{0.78}{0.180}} & \boldres{\scalebox{0.78}{0.332}} & \scalebox{0.78}{0.252} & \scalebox{0.78}{0.390} & \secondres{\scalebox{0.78}{0.206}} & \secondres{\scalebox{0.78}{0.350}} & \scalebox{0.78}{0.218} & \scalebox{0.78}{0.364} & \scalebox{0.78}{0.243} & \scalebox{0.78}{0.400} & \scalebox{0.78}{0.252} & \scalebox{0.78}{0.408}  \\

    %修改
    \toprule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Traffic}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.138}} & \boldres{\scalebox{0.78}{0.214}} & \secondres{\scalebox{0.78}{0.158}} & \secondres{\scalebox{0.78}{0.241}} & \scalebox{0.78}{0.207} & \scalebox{0.78}{0.312} & \scalebox{0.78}{0.246} & \scalebox{0.78}{0.346} & \scalebox{0.78}{0.257} & \scalebox{0.78}{0.353} & \scalebox{0.78}{0.226} & \scalebox{0.78}{0.317}  \\  
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.134}} & \boldres{\scalebox{0.78}{0.214}} & \secondres{\scalebox{0.78}{0.154}} & \secondres{\scalebox{0.78}{0.236}} & \scalebox{0.78}{0.205} & \scalebox{0.78}{0.312} & \scalebox{0.78}{0.266} & \scalebox{0.78}{0.370} & \scalebox{0.78}{0.299} & \scalebox{0.78}{0.376} & \scalebox{0.78}{0.314} & \scalebox{0.78}{0.408}  \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.142}} & \boldres{\scalebox{0.78}{0.223}} & \secondres{\scalebox{0.78}{0.165}} & \secondres{\scalebox{0.78}{0.243}} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.323} & \scalebox{0.78}{0.263} & \scalebox{0.78}{0.371} & \scalebox{0.78}{0.312} & \scalebox{0.78}{0.387} & \scalebox{0.78}{0.387} & \scalebox{0.78}{0.453}  \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.160}} & \boldres{\scalebox{0.78}{0.238}} & \secondres{\scalebox{0.78}{0.182}} & \secondres{\scalebox{0.78}{0.264}} & \scalebox{0.78}{0.244} & \scalebox{0.78}{0.344} & \scalebox{0.78}{0.269} & \scalebox{0.78}{0.372} & \scalebox{0.78}{0.366} & \scalebox{0.78}{0.436} & \scalebox{0.78}{0.491} & \scalebox{0.78}{0.437} \\
    \cmidrule(lr){2-14}
    & \scalebox{0.78}{Avg}  & \boldres{\scalebox{0.78}{0.143}} & \boldres{\scalebox{0.78}{0.222}} & \secondres{\scalebox{0.78}{0.165}} & \secondres{\scalebox{0.78}{0.246}} & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.323} & \scalebox{0.78}{0.261} & \scalebox{0.78}{0.365} & \scalebox{0.78}{0.309} & \scalebox{0.78}{0.388} & \scalebox{0.78}{0.355} & \scalebox{0.78}{0.404}  \\

    %修改
    \toprule
    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}}
    &  \scalebox{0.78}{96} & \boldres{\scalebox{0.78}{0.0012}} & \boldres{\scalebox{0.78}{0.026}} & \secondres{\scalebox{0.78}{0.0029}} & \secondres{\scalebox{0.78}{0.039}} & \scalebox{0.78}{0.0062} & \scalebox{0.78}{0.062} & \scalebox{0.78}{0.0110} & \scalebox{0.78}{0.081} & \scalebox{0.78}{0.0038} & \scalebox{0.78}{0.044} & \scalebox{0.78}{0.0046} & \scalebox{0.78}{0.052}  \\
    & \scalebox{0.78}{192} & \boldres{\scalebox{0.78}{0.0015}} & \boldres{\scalebox{0.78}{0.029}} & \secondres{\scalebox{0.78}{0.0021}} & \secondres{\scalebox{0.78}{0.034}} & \scalebox{0.78}{0.0060} & \scalebox{0.78}{0.062} & \scalebox{0.78}{0.0075} & \scalebox{0.78}{0.067} & \scalebox{0.78}{0.0023} & \scalebox{0.78}{0.040} & \scalebox{0.78}{0.0056} & \scalebox{0.78}{0.060}  \\
    & \scalebox{0.78}{336} & \boldres{\scalebox{0.78}{0.0016}} & \boldres{\scalebox{0.78}{0.029}} & \secondres{\scalebox{0.78}{0.0023}} & \secondres{\scalebox{0.78}{0.034}} & \scalebox{0.78}{0.0041} & \scalebox{0.78}{0.050} & \scalebox{0.78}{0.0063} & \scalebox{0.78}{0.062} & \scalebox{0.78}{0.0041} & \scalebox{0.78}{0.049} & \scalebox{0.78}{0.0060} & \scalebox{0.78}{0.054}  \\
    & \scalebox{0.78}{720} & \boldres{\scalebox{0.78}{0.0021}} & \boldres{\scalebox{0.78}{0.035}} & \scalebox{0.78}{0.0048} & \scalebox{0.78}{0.054} & \scalebox{0.78}{0.0055} & \scalebox{0.78}{0.059} & \scalebox{0.78}{0.0085} & \scalebox{0.78}{0.070} & \secondres{\scalebox{0.78}{0.0031}} & \secondres{\scalebox{0.78}{0.042}} & \scalebox{0.78}{0.0071} & \scalebox{0.78}{0.063} \\
    \cmidrule(lr){2-14}
    & \scalebox{0.78}{Avg}  & \boldres{\scalebox{0.78}{0.0016}} & \boldres{\scalebox{0.78}{0.030}} & \secondres{\scalebox{0.78}{0.0030}} & \secondres{\scalebox{0.78}{0.040}} & \scalebox{0.78}{0.0055} & \scalebox{0.78}{0.058} & \scalebox{0.78}{0.0083} & \scalebox{0.78}{0.070} & \scalebox{0.78}{0.0033} & \scalebox{0.78}{0.044} & \scalebox{0.78}{0.0058} & \scalebox{0.78}{0.057}  \\

    \midrule
     \multicolumn{2}{c|}{\scalebox{0.78}{{$1^{\text{st}}$ Count}}} & \scalebox{0.78}{\boldres{28}} & \scalebox{0.78}{\boldres{25}} & \secondres{\scalebox{0.78}{2}} & \secondres{\scalebox{0.78}{3}}& \scalebox{0.78}{0}& \scalebox{0.78}{2}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}& \scalebox{0.78}{0}  \\
    
    \bottomrule
  \end{tabular}
